Faithful and Robust Local Interpretability for Textual Predictions

Interpretability is essential for machine learning models to be trusted and deployed in critical domains. However, existing methods for interpreting text models are often complex, lack mathematical foundations, and their performance is not guaranteed. In this paper, we propose FRED (Faithful and Robust Explainer for textual Documents), a novel method for interpreting predictions over text. FRED offers three key insights to explain a model prediction: (1) it identifies the minimal set of words in a document whose removal has the strongest influence on the prediction, (2) it assigns an importance score to each token, reflecting its influence on the model's output, and (3) it provides counterfactual explanations by generating examples similar to the original document, but leading to a different prediction. We establish the reliability of FRED through formal definitions and theoretical analyses on interpretable classifiers. Additionally, our empirical evaluation against state-of-the-art methods demonstrates the effectiveness of FRED in providing insights into text models.

==> figs/theory/linear.tex <==

\begin{tikzpicture}
    % axis
    \draw[<-] (0,-0.5) -- (0,6) node[left, midway, rotate=90, yshift=1.0cm, xshift=3.0cm] {$\Empdrop_\candidate \approx \expec{\model(x)} - \expecunder{\model(x)}{c}$};

    % anchors
    \draw (-0.1,5.7) -- (0.1,5.7) node [right] {$(1,0,0,0,0,\ldots,0)$};
    \draw (-0.1,5.0) -- (0.1,5.0) node [right] {$(2,0,0,0,0,\ldots,0)$};
    \draw (0.0, 4.35) node [right, xshift=0.4cm] {$\vdots$};
    % \draw (-0.1,5.5) -- (0.1,5.5) node [right] {$(\mult_1,0,0,0,0,\ldots,0)$};
    % \draw (-0.1,5.1) -- (0.1,5.1) node [right] {$(\mult_1,1,0,0,0,\ldots,0)$};
    % \draw (0.0, 4.45) node [right, xshift=0.4cm] {$\vdots$};
    \draw (-0.1,3.7) -- (0.1,3.7) node [right] {$(\mult_1,\mult_2,0,0,0,\ldots,0)$};
    \draw (-0.1,3.0) -- (0.1,3.0) node [right] {$(\mult_1,\mult_2,1,0,0,\ldots,0)$};
    \draw (0.0, 2.35) node [right, xshift=0.4cm] {$\vdots$};
    \draw (-0.1,1.5) -- (0.1,1.5) node [right] {$(\mult_1,\mult_2,\mult_3,1,0,\ldots,0)$};
    \draw[blue] (-0.1,0.5) -- (0.1,0.5) node [right] {$(\mult_1,\mult_2,\mult_3,2,0,\ldots,0)$};
    \draw (-0.1,0.0) -- (0.1,0.0) node [right] {$(\mult_1,\mult_2,\mult_3,3,0,\ldots,0)$};

    % threshold
    \draw[red, line width=1.5pt] (-0.2,0.9) node [left] {$\varepsilon \cdot \expec{\model(x)}$} -- (4.0,0.9);

\end{tikzpicture}

